Towards Language Model Guided TLA+ Proof Automation

Formal theorem proving with TLA+ provides rigorous guarantees for system specifications, but constructing proofs requires substantial expertise and effort. While large language models have shown promise in automating proofs for tactic-based theorem provers like Lean, applying these approaches directly to TLA+ faces significant challenges due to the hierarchical proof structure of the TLA+ proof system. We present a prompt-based approach that leverages LLMs to guide hierarchical decomposition of complex proof obligations into simpler sub-claims, while relying on symbolic provers for verification. Our key insight is to constrain LLMs to generate normalized claim decompositions rather than complete proofs, significantly reducing syntax errors. We also introduce a benchmark suite of 119 theorems adapted from (1) established mathematical collections and (2) inductive proofs of distributed protocols. Our approach consistently outperforms baseline methods across the benchmark suite.

==> imgs/appendix/rag_proof_gen.tex <==
\begin{tikzpicture}[
    node distance=0.3cm,
    box/.style={rectangle, draw, minimum width=2.5cm, minimum height=0.7cm, font=\footnotesize},
    process/.style={rectangle, fill=orange!70, rounded corners, minimum width=2.5cm, minimum height=0.7cm, font=\footnotesize},
    arrow/.style={-{Stealth[length=1.5mm]}, thick},
    dash box/.style={rectangle, draw=gray, dashed, rounded corners, minimum width=2.5cm, minimum height=0.7cm, font=\footnotesize}
]

\node[font=\small\itshape] (title) {Retrieval-Augmented Auto Proof Generation};

\node[box, below=0.4cm of title] (obl) {Proof Obligation $Obl$};
\node[process, below=0.3cm of obl] (db) {1. Query Proof Database};
\node[dash box, below=0.3cm of db] (top) {top-$k$ similar proofs};
\node[process, below=0.3cm of top] (synth) {2. Construct Prompt};
\node[process, below=0.3cm of synth] (llm) {3. Query LLM};
\node[box, below=0.3cm of llm] (proof) {Auto Proof of $Obl$};

\draw[arrow] (obl) -- (db);
\draw[arrow] (db) -- (top);
\draw[arrow] (top) -- (synth);
\draw[arrow] (synth) -- (llm);
\draw[arrow] (llm) -- (proof);

\draw[arrow] (obl) to[out=-10, in=10] (synth);

\begin{scope}[on background layer]
\node[fit=(db) (top) (synth) (llm), draw, rounded corners, dotted, inner sep=0.15cm] (bg) {};
\end{scope}
\end{tikzpicture}

==> imgs/proof_tree_example.tex <==
\begin{tikzpicture}[node distance=1.0cm, transform shape, scale=1.2]
    \node[goal] (goal) {Main\\
        \scriptsize{$\forall x, y \in \mathbb{Z}: (0 < y) \wedge$\\$(y < x) \wedge (x + y + xy = 80)$\\$\Rightarrow (x = 26)$}};
    
    \node[solvefactors, below left=0.8cm and 0.0cm of goal] (solvefactors) {SolveFactors};
    \node[factorform, below right=0.8cm and 0.0cm of goal] (factorform) {FactorForm};
    
    \node[obvious, below=0.8cm of solvefactors] (obvious1) {OBVIOUS};
    \node[obvious, below=0.8cm of factorform] (obvious2) {OBVIOUS};
    
    \draw[connection, orange!70!black] (goal.south) -- ++(0,-0.3) -| (solvefactors.north);
    \draw[connection, blue!70!black] (goal.south) -- ++(0,-0.3) -| (factorform.north);
    
    \draw[connection, orange!70!black] (solvefactors) -- (obvious1);
    \draw[connection, blue!70!black] (factorform) -- (obvious2);
\end{tikzpicture}
